ChirpOTLE: A Framework for Practical LoRaWAN Security Evaluation

Low-power wide-area networks (LPWANs) are becoming an integral part of the Internet of Things. As a consequence, businesses, administration, and, subsequently, society itself depend on the reliability and availability of these communication networks. Released in 2015, LoRaWAN gained popularity and attracted the focus of security research, revealing a number of vulnerabilities. This lead to the revised LoRaWAN 1.1 specification in late 2017. Most of previous work focused on simulation and theoretical approaches. Interoperability and the variety of implementations complicate the risk assessment for a specific LoRaWAN network. In this paper, we address these issues by introducing ChirpOTLE, a LoRa and LoRaWAN security evaluation framework suitable for rapid iteration and testing of attacks in testbeds and assessing the security of real-world networks.We demonstrate the potential of our framework by verifying the applicability of a novel denial-of-service attack targeting the adaptive data rate mechanism in a testbed using common off-the-shelf hardware. Furthermore, we show the feasibility of the Class B beacon spoofing attack, which has not been demonstrated in practice before.

==> img/adr-trig.tex <==
\begin{tikzpicture}[
	y=-1cm,
]
	\pgfmathsetmacro{\barheight}{0.33}
	\pgfmathsetmacro{\lineheight}{.66}
	\DTLforeach*{trigfile}{\whtype=whtype, \dr=datarate, \direct=direct, \indirect=indirect, \failed=failed}{
		\ifthenelse{\whtype=1}{
			\pgfmathsetmacro{\xoffset}{0}
			% Downlink-delayed
			\draw (\xoffset,{\dr*\lineheight+\barheight/2})
				node (barddleft\dr) [inner sep=0, outer sep=0] {}
				[fill=gray]
				rectangle ({\xoffset+\direct/20},{\dr*\lineheight-\barheight/2});
			\draw ({\xoffset+\direct/20},{\dr*\lineheight+\barheight/2})
				[pattern=north west lines,pattern color=gray]
				rectangle ({\xoffset+(\direct+\indirect)/20},{\dr*\lineheight-\barheight/2});
			\draw ({\xoffset+(\direct+\indirect)/20},{\dr*\lineheight-\barheight/2})
				[fill=white]
				rectangle ({\xoffset+(\direct+\indirect+\failed)/20},{\dr*\lineheight+\barheight/2}) node (barddright\dr) [inner sep=0, outer sep=0] {};
		}{
			% rx2
			\pgfmathsetmacro{\xoffset}{3.75}
			\draw (\xoffset,{\dr*\lineheight+\barheight/2})
				node (barrx2left\dr) [inner sep=0, outer sep=0] {}
				[fill=gray]
				rectangle ({\xoffset+\direct/20},{\dr*\lineheight-\barheight/2});
			\draw ({\xoffset+\direct/20},{\dr*\lineheight+\barheight/2})
				[pattern=north west lines,pattern color=gray]
				rectangle ({\xoffset+(\direct+\indirect)/20},{\dr*\lineheight-\barheight/2});
			\draw ({\xoffset+(\direct+\indirect)/20},{\dr*\lineheight-\barheight/2})
				[fill=white]
				rectangle ({\xoffset+(\direct+\indirect+\failed)/20},{\dr*\lineheight+\barheight/2}) node (barrx2right\dr) [inner sep=0, outer sep=0] {};
		}
	}
	\draw node at (-.5,\lineheight*0) [align=right] {DR0};
	\draw node at (-.5,\lineheight*1) [align=right] {DR1};
	\draw node at (-.5,\lineheight*2) [align=right] {DR2};
	\draw node at (-.5,\lineheight*3) [align=right] {DR3};
	\draw node at (1.5,-.85*\lineheight) {\strut{}downlink-delayed wormhole};
	\draw node at (5.25,-.85*\lineheight) {\strut{}rx2 wormhole};

	\draw node [below=0 of barddleft3] {0\%};
	\draw node [below=0 of barddright3] {100\%};
	\draw node [below=0 of barrx2left3] {0\%};
	\draw node [below=0 of barrx2right3] {100\%};

	% Improvised legend
	\node (failedlbl) [above=2*\lineheight of barrx2right3,scale=0.85,xshift=-22pt] {{\strut}none (failed)};
	\node (failedicon) [left=0 of failedlbl,fill=white,draw=black,minimum height=.25cm,minimum width=.25cm,inner sep=0, outer sep=0] {};
	\node (indirectlbl) [left=0.25 of failedicon,scale=0.85] {{\strut}other frame};
	\node (indirecticon) [left=0 of indirectlbl,pattern=north west lines,pattern color=gray,draw=black,minimum height=.25cm,minimum width=.25cm,inner sep=0, outer sep=0] {};
	\node (directlbl) [left=0.25 of indirecticon,scale=0.85] {{\strut}wormhole frame};
	\node (directicon) [left=0 of directlbl,fill=gray,draw=black,minimum height=.25cm,minimum width=.25cm,inner sep=0, outer sep=0] {};
	\node (adrlbl) [above right=0 of directicon.north west,scale=0.85,inner sep=0] {{\strut}LinkADRReq in: };

\end{tikzpicture}

==> img/beacon-snr.tex <==
\begin{tikzpicture}
	\pgfmathsetmacro{\lineshift}{0.1}
	\pgfplotsset{
		plotstyle/.style={thick,opacity=.75,mark options={thin,solid},error bars/.cd,y dir=both,y explicit,error bar style={solid}},
	}

	\begin{axis}[
		height=4.8cm,
		width=\columnwidth-1.5cm,
		xmin=-1.5,
		xmax=15.5,
		ymin=-10,
		ymax=10,
		unbounded coords=jump,
		xtick distance=1,
		xlabel=Beacon Periods with Drifting,
		ylabel=Beacon SNR (\si{\dB}) at ED,
		cycle list/Dark2,
		legend cell align={left},
		legend columns=1,
		legend style={
			at={(1.01,1)},
			anchor=north west,
		},
		]
		\addlegendimage{empty legend}
		\addlegendentry{\hspace{-.6cm}$\Delta t_{step}$}
		\addlegendimage{empty legend}
		\addlegendentry{\hspace{-.6cm}\scriptsize{(symbols)}}

		\addplot+ [dotted,mark=+,plotstyle]
		table[
			x expr=\thisrow{period}-\lineshift*2.5,
			y=snr_mean,
			y error=snr_std,
			discard if not={step_size}{1},
			col sep=comma
		] {data/beacon-status.csv};
		\addlegendentry{1}

		\addplot+ [dotted,mark=star,plotstyle]
		table[
			x expr=\thisrow{period}-\lineshift*0.5,
			y=snr_mean,
			y error=snr_std,
			discard if not={step_size}{2},
			col sep=comma
		] {data/beacon-status.csv};
		\addlegendentry{2}

		\addplot+ [dotted,mark=x,plotstyle]
		table[
			x expr=\thisrow{period}+\lineshift*1.5,
			y=snr_mean,
			y error=snr_std,
			discard if not={step_size}{3},
			col sep=comma
		] {data/beacon-status.csv};
		\addlegendentry{3}

		\addplot+ [mark=+,plotstyle]
		table[
			x expr=\thisrow{period}-\lineshift*1.5,
			y=snr_mean,
			y error=snr_std,
			discard if not={step_size}{4},
			col sep=comma
		] {data/beacon-status.csv};
		\addlegendentry{4}

		\addplot+ [mark=star,plotstyle]
		table[
			x expr=\thisrow{period}+\lineshift*0.5,
			y=snr_mean,
			y error=snr_std,
			discard if not={step_size}{6},
			col sep=comma
		] {data/beacon-status.csv};
		\addlegendentry{6}

		\addplot+ [mark=x,plotstyle]
		table[
			x expr=\thisrow{period}+\lineshift*2.5,
			y=snr_mean,
			y error=snr_std,
			discard if not={step_size}{8},
			col sep=comma
		] {data/beacon-status.csv};
		\addlegendentry{8}

	\end{axis}
\end{tikzpicture}


==> img/beacon-spoofing-drift.tex <==
\begin{tikzpicture}
	% How many spoofed beacons should be drawn?
	\pgfmathsetmacro{\stepcount}{6}
	% Margin at the top of the picture
	\pgfmathsetmacro{\margintop}{0.3}
	% Height of a beacon bar
	\pgfmathsetmacro{\bcnheight}{0.25}
	% Gap between beacon bards
	\pgfmathsetmacro{\bcngap}{0.2}
	% Width of a symbol, main horizontal scaling factor
	\pgfmathsetmacro{\symbwidth}{0.07}
	% Margin on the left/right
	\pgfmathsetmacro{\ymargin}{10*\symbwidth}
	% All other properties are derived
	\pgfmathsetmacro{\lpreamble}{10*\symbwidth}
	\pgfmathsetmacro{\lpayload}{17*\symbwidth}
	\pgfmathsetmacro{\lbeacon}{\lpreamble+\lpayload}
	\pgfmathsetmacro{\ljammer}{\lbeacon}
	\pgfmathsetmacro{\stepsize}{\lbeacon/\stepcount}
	\pgfmathsetmacro{\xmin}{-\lbeacon-\ymargin}
	\pgfmathsetmacro{\totalheight}{\margintop+(\bcngap+\bcnheight)*(\stepcount+1)}
	
	% Axes
	\draw [->,thick] (\xmin,\totalheight-\margintop+\bcnheight/2) coordinate (yaxis)
	|- (\lbeacon+\ljammer,0) node (xaxis) [below,xshift=-16pt] {relative offset};
	\node at (\xmin,\totalheight/2) [rotate=90,yshift=18pt] {beacon period};
	
	% legitimate beacon
	\pgfmathsetmacro{\bcntop}{\totalheight-\margintop}
	\draw[color=black] (0,\bcntop) rectangle
		(\lpreamble,\bcntop-\bcnheight);
	\draw[decoration={brace,raise=2pt,aspect=0.3},decorate] 
		(0,\bcntop) -- node[above,pos=0.3,yshift=2pt] {preamble} (\lpreamble,\bcntop);
	\draw[fill=black,color=black] (\lpreamble,\bcntop) rectangle
		(\lbeacon,\bcntop-\bcnheight);
	\draw[decoration={brace,raise=2pt,aspect=0.7},decorate]
		(\lpreamble,\bcntop) -- node[above,pos=0.7,yshift=2pt] {payload} (\lbeacon,\bcntop);
	\draw ([xshift=2pt]\xmin,\bcntop-\bcnheight/2) --
		([xshift=-2pt]\xmin,\bcntop-\bcnheight/2) node[left] {$-1$};
	
	% spoofed beacons
%	\foreach \s in {0,...,\stepcount-1} {
	\foreach \s in {0,...,5} {
		\pgfmathsetmacro{\bcntop}{\totalheight-\margintop-(\s+1)*\bcnheight-(\s+1)*\bcngap}
		\pgfmathsetmacro{\bcnstart}{0-\stepsize*(\s+1)}
		\draw[color=darkgray] (\bcnstart,\bcntop) coordinate (bcnstart\s)
			rectangle (\bcnstart+\lpreamble,\bcntop-\bcnheight);
		\draw[fill=darkgray,color=darkgray] (\bcnstart+\lpreamble,\bcntop)
			rectangle (\bcnstart+\lbeacon,\bcntop-\bcnheight);
		\draw[dashed,color=darkgray] (\bcnstart+\lbeacon,\bcntop) coordinate (bcnend\s)
			rectangle (\bcnstart+\lbeacon+\ljammer,\bcntop-\bcnheight);
		\coordinate (bcnjamend\s) at (\bcnstart+\lbeacon+\ljammer,\bcntop);
		\draw ([xshift=2pt]\xmin,\bcntop-\bcnheight/2) --
			([xshift=-2pt]\xmin,\bcntop-\bcnheight/2) node[left] {$\s$};
	}

	% jamming label
	\draw[decoration={brace,raise=2pt,aspect=0.8},decorate] 
	(bcnend0) -- node[above,pos=0.8,yshift=2pt] {jammer payload} (bcnjamend0);

	% t step label
	\draw[dashed] (bcnstart2) -- (bcnstart2 |- bcnstart1);
	\draw[decoration={brace,raise=2pt,aspect=0.5},decorate]
	(bcnstart2 |- bcnstart1) -- node [above,pos=0.1,yshift=2pt] {$\Delta t_\text{step}$} (bcnstart1);

 % Vertical t_beacon line
	\draw[dashed] (0,\totalheight-\margintop) --
		(0,0) coordinate (t_beacon) node[below] {$t_0$};

	\node (truelbl) [below=-0.1 of xaxis,scale=0.85,xshift=-22pt] {{\strut}true beacon frame};
	\node (trueicon) [left=0 of truelbl,fill=black,draw=black,minimum height=.25cm,minimum width=.25cm,inner sep=0, outer sep=0] {};
	\node (atklbl) [left=0.25 of trueicon,scale=0.85] {{\strut}spoofed beacon frame};
	\node (atkicon) [left=0 of atklbl,fill=gray,draw=gray,minimum height=.25cm,minimum width=.25cm,inner sep=0, outer sep=0] {};
\end{tikzpicture}


==> img/beacon-status.tex <==
\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group size=3 by 2,
			vertical sep=.5cm,
			horizontal sep=.5cm},
		height=3.8cm,
		width=6.5cm]
		\pgfplotsinvokeforeach{1,2,3,4,6,8}{
			\nextgroupplot[
					xmin=-1,
					% We calculate the number of periods here. We need to use 
					% 173056us as basis because the attacks were measured with
					% the (wrong) air time formula from Semtech's specs
					xmax={1+ceil(173056/4096/#1)+1},
					ymin=0,
					ymax=100,
					yticklabel=\ifthenelse{\equal{1}{#1}\OR\equal{4}{#1}}{\pgfmathprintnumber\tick\%}{},
					xticklabel=\pgfmathprintnumber\tick,
					stack plots=y,
					area style,
					unbounded coords=jump,
			]
				\ifthenelse{\equal{1}{#1}}{
					\node [above] at (axis cs:{(1+ceil(173056/4096/#1)+1)/2-0.5},0) [thin,draw=black,align=center,scale=0.7,fill=white,inner sep=1pt,outer sep=5pt] {\hspace{2pt}\strut{}$\Delta t_{step}$ = 1 symbol\hspace{2pt}};
				}{
					% {(1+ceil(173056/4096/#1)+1)/3*2-0.66}
					\node [above left] at (axis cs:{(1+ceil(173056/4096/#1)+1},0) [thin,draw=black,align=center,scale=0.7,fill=white,inner sep=1pt,outer sep=5pt] {\hspace{2pt}\strut{}#1 symbols\hspace{2pt}};
				}
				\draw [dotted,thick] (axis cs: {ceil(152576/4096/#1)},0) -- node (bcnline#1) {} (axis cs: {ceil(152576/4096/#1)},100);
				\draw [dashed,thick] (axis cs: {ceil(173056/4096/#1)},0) -- node (stopline#1) {} (axis cs: {ceil(173056/4096/#1)},100);
				\draw [dashed,thick] (axis cs: 0,0) -- node (startline#1) {} (axis cs: 0,100);
				\addplot[
					draw=black,
					fill=gray,
				]
				table[
					mark=none,
					x=period,
					y expr=\thisrow{received}*100,
					discard if not={step_size}{#1},
					col sep=comma,
				]{data/beacon-status.csv}
				\closedcycle;

				\addplot[
					draw=black,
					pattern=north west lines,
					pattern color=gray,
				]
				table[
					mark=none,
					x=period,
					y expr=\thisrow{spoofed}*100,
					discard if not={step_size}{#1},
					col sep=comma,
				]{data/beacon-status.csv}
				\closedcycle;
				
		}
	\end{groupplot}

	\node [right=0 of startline1,scale=0.7,xshift=-5,fill=white,inner sep=1pt,outer sep=2pt] {\rotatebox{90}{drifting starts}};
	\node [left=0 of bcnline1,scale=0.7,xshift=5,fill=white,inner sep=1pt,outer sep=2pt] {\rotatebox{90}{beacon length reached}};
	\node [left=0 of stopline1,scale=0.7,xshift=5,fill=white,inner sep=1pt,outer sep=2pt] {\rotatebox{90}{drifting stops}};

	% common axis lables
	\path (group c1r1.north west) -- node [above] [rotate=90,yshift=1cm] {Beacon Status at ED (n=20)} (group c1r2.south west);
	\path (group c1r2.south west) -- node [above] [yshift=-1cm] {Beacon Period (relative to start of attack)} (group c3r2.south east);

	% Improvised legend
	\node (lostlbl) [above left=0 of group c3r1.north east] {{\strut}ED lost beacon};
	\node (losticon) [left=0 of lostlbl,draw=black,fill=white,minimum height=.25cm,minimum width=.25cm,inner sep=0, outer sep=0] {};
	\node (spoofedlbl) [left=of losticon] {{\strut}ED received spoofed beacon};
	\node (spoofedicon) [left=0 of spoofedlbl,draw=black,pattern=north west lines,pattern color=gray,minimum height=.25cm,minimum width=.25cm,inner sep=0, outer sep=0] {};
	\node (recvlbl) [left=of spoofedicon] {{\strut}ED received valid beacon};
	\node (recvicon) [left=0 of recvlbl,fill=gray,draw=black,minimum height=.25cm,minimum width=.25cm,inner sep=0, outer sep=0] {};
	
\end{tikzpicture}


==> img/channel-baseline-aggregated-freq.tex <==
\begin{tikzpicture}[
		node distance=0,
	]
	\pgfplotsset{
		scale only axis,
		xmin=-0.5,
		xmax=5.5,
		compat=1.3,
		height=3.5cm,
		width=6cm,
	}
	\useasboundingbox (-1.6,-0.35) rectangle (7.4,4.7);

	\begin{axis}[
			ymin=-129,
			ymax=-120,
			xtick distance=1,
			axis x line*=top,
			axis y line*=left,
			xtick={0,1,2,3,4,5},
			xticklabels={DR0, DR1, DR2, DR3, DR4,DR5},
			ylabel=RSSI (\si{\dBm}),
			xlabel=Data Rate (EU868),
			ytick={-120,-122,-124,-126,-128},
			ybar,
			bar width=6pt,
		]

			\addplot+ [
				fill=white,
				draw=black,
				error bars/.cd,
				y dir=both,
				y explicit,
				error bar style={black},
			] table[
				x expr=\thisrow{datarate}-0.15,
				y=rssi_mean,
				y error=rssi_std,
				col sep=comma,
			] {data/channel-baseline-aggregated-freq.csv};
	\end{axis}

	\begin{axis}[
		axis y line*=right,
		axis x line=none,
		ymin=-21,
		ymax=0,
		ytick={0,-5,-10,-15,-20},
		ylabel=SNR (\si{\dB}),
		ybar,
		bar width=6pt,
		legend cell align={left},
		legend columns=3,
		legend style={
			at={(axis cs: 5.5, -21)},
			anchor=south east,
			draw=none,
			inner sep=0,
		},
	]

		\addlegendimage{}\addlegendentry{RSSI}
		\addplot+ [
				fill=gray,
				draw=black,
				error bars/.cd,
				y dir=both,
				y explicit,
				error bar style={black},
			] table[
				x expr=\thisrow{datarate}+0.15,
				y=snr_mean,
				y error=snr_std,
				col sep=comma,
			] {data/channel-baseline-aggregated-freq.csv};
		\addlegendentry{SNR}
        \coordinate (dr0) at (axis cs: 0, 0);
        \coordinate (dr1) at (axis cs: 1, 0);
        \coordinate (dr2) at (axis cs: 2, 0);
        \coordinate (dr3) at (axis cs: 3, 0);
        \coordinate (dr4) at (axis cs: 4, 0);
        \coordinate (dr5) at (axis cs: 5, 0);
        \coordinate (bleft) at (axis cs: -0.5, -21);
        \coordinate (bright) at (axis cs: 5.5, -21);
        \draw [black,dotted,very thick] (axis cs:  0.05, -20.0) -- node [above,scale=0.7] {min. SNR} (axis cs: 0.35, -20.0);
        \draw [black,dotted,very thick] (axis cs:  1.05, -17.5) -- (axis cs: 1.35, -17.5);
        \draw [black,dotted,very thick] (axis cs:  2.05, -15.0) -- (axis cs: 2.35, -15.0);
        \draw [black,dotted,very thick] (axis cs:  3.05, -12.5) -- (axis cs: 3.35, -12.5);
        \draw [black,dotted,very thick] (axis cs:  4.05, -10.0) -- (axis cs: 4.35, -10.0);
        \draw [black,dotted,very thick] (axis cs:  5.05,  -7.5) -- (axis cs: 5.35,  -7.5);

	\end{axis}

	\draw (bleft) -- (bright);
	\node [annotation,below] (firstrr) at (dr0|-bleft) {$99.3\%$};
	\node [annotation,below] at (dr1|-bleft) {$99.3\%$};
	\node [annotation,below] at (dr2|-bleft) {$99.0\%$};
	\node [annotation,below] at (dr3|-bleft) {$95.3\%$};
	\node [annotation,below] at (dr4|-bleft) {$28.0\%$};
	\node [annotation,below] at (dr5|-bleft) {$0\%$};
	\node [left=of firstrr,align=right,annotation,yshift=4,execute at begin node=\setlength{\baselineskip}{8pt}] {Receive\\Rate};

\end{tikzpicture}

==> img/downlink-availability.tex <==
\begin{tikzpicture}
	\pgfmathsetmacro{\lineshift}{0.1}
	\tikzset{
		plotstyle/.style={thick,opacity=.75,mark options={thin,solid}},
	}

	\begin{axis}[
		height=4.8cm,
		width=\columnwidth-1.5cm,
		xmin=-1,
		xmax=15, % might require adjustment
		ymin=0,
		ymax=100,
		unbounded coords=jump,
		yticklabel={\pgfmathprintnumber\tick\%},
		xtick distance=1,
		xlabel=Beacon Periods with Drifting,
		ylabel=Downlink Availability,
		cycle list/Dark2,
		legend cell align={left},
		legend columns=1,
		legend style={
			at={(1.01,1)},
			anchor=north west,
		},
		]
		\addlegendimage{empty legend}
		\addlegendentry{\hspace{-.6cm}$\Delta t_{step}$}
		\addlegendimage{empty legend}
		\addlegendentry{\hspace{-.6cm}\scriptsize{(symbols)}}

		\addplot+ [dashed,mark=+,plotstyle]
		table[
			x expr=\thisrow{period}-\lineshift*2.5,
			y expr=\thisrow{availability}*100,
			discard if not={step_size}{1},
			col sep=comma
		] {data/downlink-availability.csv};
		\addlegendentry{1}

		\addplot+ [dashed,mark=star,plotstyle]
		table[
			x expr=\thisrow{period}-\lineshift*0.5,
			y expr=\thisrow{availability}*100,
			discard if not={step_size}{2},
			col sep=comma
		] {data/downlink-availability.csv};
		\addlegendentry{2}

		\addplot+ [dashed,mark=x,plotstyle]
		table[
			x expr=\thisrow{period}+\lineshift*1.5,
			y expr=\thisrow{availability}*100,
			discard if not={step_size}{3},
			col sep=comma
		] {data/downlink-availability.csv};
		\addlegendentry{3}

		\addplot+ [mark=+,plotstyle]
		table[
			x expr=\thisrow{period}-\lineshift*1.5,
			y expr=\thisrow{availability}*100,
			discard if not={step_size}{4},
			col sep=comma
		] {data/downlink-availability.csv};
		\addlegendentry{4}

		\addplot+ [mark=star,plotstyle]
		table[
			x expr=\thisrow{period}+\lineshift*0.5,
			y expr=\thisrow{availability}*100,
			discard if not={step_size}{6},
			col sep=comma
		] {data/downlink-availability.csv};
		\addlegendentry{6}

		\addplot+ [mark=x,plotstyle]
		table[
			x expr=\thisrow{period}+\lineshift*2.5,
			y expr=\thisrow{availability}*100,
			discard if not={step_size}{8},
			col sep=comma
		] {data/downlink-availability.csv};
		\addlegendentry{8}

		\addplot+[
			mark=none,
			black,
			dashed,
			forget plot,
		] coordinates {(0,0) (0,100)}
		node[pos=0.33,right] {\rotatebox{90}{spoofing starts}};

	\end{axis}
\end{tikzpicture}

==> img/downlink-delayed-wormhole.tex <==
\begin{tikzpicture}[
	y=-1cm,
	node distance=0,
]
\pgfmathsetmacro{\xed}{1}
\pgfmathsetmacro{\xatk}{3.5}
\pgfmathsetmacro{\xatkleft}{\xatk-0.5}
\pgfmathsetmacro{\xatkright}{\xatk+0.5}
\pgfmathsetmacro{\xgw}{6}
\pgfmathsetmacro{\rxdelay}{0.8}
\pgfmathsetmacro{\offsettop}{0.7}
\pgfmathsetmacro{\tprocessing}{0.4}
\pgfmathsetmacro{\symbheight}{0.1}
\pgfmathsetmacro{\frameheight}{0.6}
\pgfmathsetmacro{\framewidth}{0.3}

\pgfmathsetmacro{\ylen}{\offsettop*1.5+\frameheight*7+\rxdelay*4+\tprocessing*2}

% Arrows and labels for ED, Attacker and GW
\draw [->,thick] (\xed, 0)
	node [draw,fill=white] (toped) {{\strut}End Device}
	-- (\xed, \ylen);
\draw [->,thick] (\xatkleft,0) -- (\xatkleft, \ylen);
\draw [->,thick] (\xatkright,0) -- (\xatkright, \ylen);
\node [thick,draw,fill=white] (topatk) at (\xatk, 0) {{\strut}Attacker};
\draw [->,thick] (\xgw, 0)
	node [draw,fill=white] (topgw) {{\strut}Gateway}
	-- (\xgw, \ylen);

% First TX
\pgfmathsetmacro{\frametop}{\offsettop}
\tikzdrawframe{\xed}{\frametop}{black}{tx1_a_ed}{1}
\node [left=of tx1_a_ed_preamble.south west,annotation] {$up_n$};
\tikzdrawframe{\xatkleft}{\frametop}{gray}{tx1_a_atk}{1}
\node [inner sep=0] (jam) at ({\xatkright+1/4*(\xgw-\xatkright)},\frametop) {\includegraphics[scale=0.5]{img/icon-flash.pdf}};
\node [annotation] (jam_lbl) [right=-.2 of jam] {jammed};
\draw [txarrow] (tx1_a_ed_preamble.north east) -- (tx1_a_atk_preamble.north west);
\draw [txarrow,shorten >=.1cm] (tx1_a_atk_preamble.north west) -- (jam|-tx1_a_atk_preamble.north);

% RX windows
\tikzdrawwindow{\xed}{\frametop+\frameheight+\rxdelay}{rx1window}
\draw[decoration={brace,raise=2pt,mirror},decorate] 
(rx1window.west |- tx1_a_ed_payload.south west) -- node[left,xshift=-3pt] {$d_{rx_1}$} (rx1window.north west);
\tikzdrawwindow{\xed}{\frametop+\frameheight+2*\rxdelay}{rx2window}
\draw[decoration={brace,raise=2pt,mirror},decorate] 
(rx1window.north west) -- node[left,xshift=-3pt] {$d_{rx_2}$} (rx2window.north west);

% Replay of TX
\pgfmathsetmacro{\frametop}{\frametop+\frameheight+\tprocessing}
\tikzdrawframe{\xatkright}{\frametop}{black}{tx1_b_atk}{1}
\node [right=of tx1_b_atk_preamble.south east,annotation] {$up_n'$};
\tikzdrawframe{\xgw}{\frametop}{gray}{tx1_b_gw}{1}
\draw [txarrow] (tx1_b_atk_preamble.45) -- (tx1_b_gw_preamble.135);
\draw (tx1_a_atk_payload.south east) edge[bend right=30,->] node[annotation,below left,pos=0.96] {replay} (tx1_b_atk_preamble.north west);

% RX
\pgfmathsetmacro{\frametop}{\frametop+\frameheight+\rxdelay}
\tikzdrawframe{\xgw}{\frametop}{black}{rx_a_gw}{1}
\tikzdrawframe{\xatkright}{\frametop}{gray}{rx_a_atk}{1}
\node [right=of rx_a_gw_preamble.south east,annotation] {$down_n$};
\draw [txarrow] (rx_a_gw_preamble.north west) -- (rx_a_atk_preamble.north east);
\draw[decoration={brace,raise=2pt},decorate] 
(tx1_b_gw_payload.south east) -- node[right,xshift=3pt] {$d_{rx1}$} (rx_a_gw_preamble.north east);

\pgfmathsetmacro{\frametop}{\frametop+\frameheight}
\draw [dotted] (\xgw+1, \frametop) --
	node [right,annotation,pos=1] {transaction boundary}
	(0, \frametop);

% Second TX
\pgfmathsetmacro{\frametop}{\frametop+\rxdelay}
\tikzdrawframe{\xed}{\frametop}{black}{tx1_a_ed}{1}
\node [left=of tx1_a_ed_preamble.south west,annotation] {$up_{n+1}$};
\tikzdrawframe{\xatkleft}{\frametop}{gray}{tx1_a_atk}{1}
\node [inner sep=0] (jam2) at ({\xatkright+1/4*(\xgw-\xatkright)},\frametop) {\includegraphics[scale=0.5]{img/icon-flash.pdf}};
\node [annotation] (jam2_lbl) [right=-.2 of jam2] {jammed};
\draw [txarrow] (tx1_a_ed_preamble.north east) -- (tx1_a_atk_preamble.north west);
\draw [txarrow,shorten >=.1cm] (tx1_a_atk_preamble.north west) -- (jam2|-tx1_a_atk_preamble.north);

% RX windows
\tikzdrawwindow{\xed}{\frametop+\frameheight+\rxdelay}{rx1windowb}
\draw[decoration={brace,raise=2pt,mirror},decorate] 
(rx1window.west |- tx1_a_ed_payload.south west) -- node[left,xshift=-3pt] {$d_{rx_1}$} (rx1windowb.north west);
\tikzdrawwindow{\xed}{\frametop+\frameheight+2*\rxdelay}{rx2windowb}
\draw[decoration={brace,raise=2pt,mirror},decorate] 
(rx1windowb.north west) -- node[left,xshift=-3pt] {$d_{rx_2}$} (rx2windowb.north west);

% Replay of first RX
\pgfmathsetmacro{\frametop}{\frametop+\frameheight+\rxdelay+0.1}
\tikzdrawframe{\xatkleft}{\frametop}{black}{rx_b_atk}{1}
\node [right=-0.05 of rx_b_atk_payload.east,annotation] {$down_n'$};
\tikzdrawframe{\xed}{\frametop}{gray}{rx_b_ed}{1}
\draw (rx_a_atk_preamble.north west) -- (topatk|-rx_a_atk_preamble.north west) [->] |- node[right,align=left,annotation,pos=0.4] {replay stored\\downlink} (rx_b_atk_preamble.north east);
\draw [txarrow] (rx_b_atk_preamble.north west) -- (rx_b_ed_preamble.north east);

% Replay of TX2
\pgfmathsetmacro{\frametop}{\frametop+\frameheight+\tprocessing}
\tikzdrawframe{\xatkright}{\frametop}{black}{tx2_b_atk}{1}
\node [left=of tx2_b_atk_payload.west,annotation] {$up_{n+1}'$};
\tikzdrawframe{\xgw}{\frametop}{gray}{tx2_b_gw}{1}
\draw [txarrow] (tx2_b_atk_preamble.north east) -- (tx2_b_gw_preamble.north west);
\draw (tx1_a_atk_preamble.west|-tx2_b_atk_preamble.north west) edge[bend left=90] node[below left,align=right,annotation,pos=0.05] {store, then\\replay later} (tx1_a_atk_preamble.west) [->] --  (tx2_b_atk_preamble.north west);


% RX 2
\pgfmathsetmacro{\frametop}{\frametop+\frameheight+\rxdelay}
\tikzdrawframe{\xgw}{\frametop}{black}{rx2_a_gw}{1}
\node [right=of rx2_a_gw_payload.east,annotation] {$down_{n+1}$};
\tikzdrawframe{\xatkright}{\frametop}{gray}{rx2_a_atk}{1}
\draw [txarrow] (rx2_a_gw_preamble.north west) -- (rx2_a_atk_preamble.north east);
\draw[decoration={brace,raise=2pt},decorate] 
(tx2_b_gw_payload.south east) -- node[right,xshift=3pt] {$d_{rx1}$} (rx2_a_gw_preamble.north east);

\end{tikzpicture}


==> img/frame-transmission-time.tex <==
\begin{tikzpicture}[const plot]
	\def\xmax{30}
	\begin{axis}[
		width=\columnwidth*0.95, % we draw line lables over the right border
		height=6cm,
		xmin=1,
		xtick={1,5,10,12,15,20,25,30},
		xmax=\xmax,
		ymin=0,
		ymax=1000,
		ytick={0,250,500,750,1000},
		xtick distance=1,
		xlabel=LoRa Payload Length (byte),
		ylabel=Time on Air (\si{\milli\second}),
		clip=false,
		axis background/.style={
			preaction={
				path picture={
					\fill [lightgray!33!white] (axis cs:1,0) rectangle (axis cs:12,1000);
					\fill [lightgray!33!white] (axis cs:12,500) rectangle (axis cs:\xmax,1000);
					% Minimum payload length for LoRaWAN
					\draw [dashed,color=gray] (axis cs:12,0) -- (axis cs:12,1000);
					% 500ms line
					\draw [dashed,color=gray] (axis cs:1,500) -- (axis cs:\xmax,500);
				}
			}
		}
	]

	\addplot [solid] table[
		x=payload_length,
		y=DR0,
		mark=none,
		col sep=comma,
		restrict y to domain=0:1000,
		restrict x to domain=1:\xmax,
	] {data/frame-transmission-time.csv}
	node [pos=1.0,fill=white,inner sep=0.3,outer sep=1,right,scale=0.7] {DR0};

	\pgfplotsinvokeforeach{DR1,DR2,DR3,DR4,DR5,DR6} {
		\addplot [solid] table[
			x=payload_length,
			y=#1,
			mark=none,
			col sep=comma,
			restrict y to domain=0:1000,
			restrict x to domain=1:\xmax,
		] {data/frame-transmission-time.csv}
		node [pos=1.0,fill=none,right,scale=0.7] {#1};
	}
	
	\end{axis}
\end{tikzpicture}

==> img/framework-architecture.tex <==
\begin{tikzpicture}[
	node distance=0.2cm
]
\tikzset{
	fieldnode/.style = {rectangle,minimum width=2cm, inner sep=0, outer sep=0},
	controller/.style = {rectangle,minimum width=2cm, inner sep=3, outer sep=1,draw},
}

% Field nodes
\node[fieldnode] (fieldnode0) [align=center,scale=0.7] {\includegraphics[scale=0.714]{img/icon-attacker-node.pdf}\\\frameworkname{} node};

\node[fieldnode] (fieldnode1) [right=1cm of fieldnode0,align=center,scale=0.7] {\includegraphics[scale=0.714]{img/icon-attacker-node.pdf}\\\frameworkname{} node};

\node[fieldnode] (fieldnode2) [right=1cm of fieldnode1,align=center,scale=0.7] {\includegraphics[scale=0.714]{img/icon-attacker-node.pdf}\\\frameworkname{} node};

% Pseudo field nodes
\node (pseudofieldnode0) [left=of fieldnode0] {\dots};
\node (pseudofieldnode1) [right=of fieldnode2] {\dots};

% Controller
\node[controller] (controller) [above=.7cm of fieldnode1,align=center,scale=0.7] {\includegraphics[scale=0.714]{img/icon-attacker-controller.pdf}\\controller node};

% Controller <-> Field nodes
\draw [<->] (controller.south west) -- (fieldnode0);
\draw [<->] (controller.south) -- (fieldnode1.north);
\draw [<->] (controller.south east) -- (fieldnode2);

% Configuration
\node (configgfx) [left=1.2cm of controller] {\includegraphics[scale=0.5]{img/icon-page.pdf}};
\node [annotation] (configlbl) [below=-0.1cm of configgfx] {node configuration};
\draw [->] (configgfx) -- (controller.west);

\node (interactivegfx) [above left=of controller,yshift=0.7cm] {\includegraphics[scale=0.5]{img/icon-head.pdf}};
\node [annotation] (interactivelbl) [below=-0.1cm of interactivegfx] {interactive evaluation};
\draw [<->, shorten <=.5cm] (interactivegfx.south) -- (controller.north west);

\node (scriptsgfx) [above right=of controller,yshift=0.7cm] {\includegraphics[scale=0.5]{img/icon-pages.pdf}};
\node [annotation] (scriptslbl) [below=-0.1cm of scriptsgfx] {scripted experiments};
\draw [->, shorten <=.5cm] (scriptsgfx.south) -- (controller.north east);

\end{tikzpicture}


==> img/framework-control-flow.tex <==
\begin{tikzpicture}
\tikzset{
	block/.style={rectangle,minimum width=3cm,minimum height=.5cm},
	ctrlblock/.style={block,draw=black,fill=gray!20!white},
	rtblock/.style={block,draw=black},
	dblsize/.style={minimum width=6.5cm},
}

\node [ctrlblock] (repl) {\strut{}REPL};
\node [ctrlblock] (script) [right=.5cm of repl] {\strut{}script.py};

\path (repl) -- node [ctrlblock, dblsize] (controlinterface) [below=.65cm] {Control Interface} (script);
\draw [<->] (repl) -- (repl|-controlinterface.north);
\draw [->] (script) -- (script|-controlinterface.north);

\node [ctrlblock] (loranode0) [below=1.5cm of repl] {\strut{}\frameworkname{} Node};
\node [ctrlblock] (loranode1) [below=1.5cm of script] {\strut{}\frameworkname{} Node};
\draw [<->] (loranode0|-controlinterface.south) -- node [right,align=center,minimum width=3.5cm] {RPC/TCP} (loranode0);
\draw [<->] (loranode1|-controlinterface.south) -- (loranode1);

\node[rtblock] (companion0) [below=.5cm of loranode0] {Companion App};
\node[rtblock] (companion1) [below=.5cm of loranode1] {Companion App};
\draw [<->] (loranode0) --  node [right,align=center,minimum width=3.5cm] {serial interface} (companion0);
\draw [<->] (loranode1) --(companion1);

\node[rtblock] (lora0) [below=.5cm of companion0] {LoRa Transceiver};
\node[rtblock] (lora1) [below=.5cm of companion1] {LoRa Transceiver};
\draw[<->] (companion0) --  node [right,align=center,minimum width=3.5cm] {SPI} (lora0);
\draw[<->] (companion1) -- (lora1);

% Right braces: Domains
\draw[decoration={brace,raise=2pt},decorate]  (script.north east) -- node[below,xshift=3pt,rotate=90,pos=.37] {control domain} (loranode1.south east);
\draw[decoration={brace,raise=2pt},decorate]  (companion1.north east) -- node[below,xshift=3pt,rotate=90,pos=0.25] {real-time domain} (lora1.south east);

% Left braces: Location
\draw[decoration={brace,raise=2pt,mirror},decorate]  (repl.north west) -- node[above,xshift=-3pt,rotate=90,pos=.7] {single instance} (controlinterface.south west);
\draw[decoration={brace,raise=2pt,mirror},decorate]  (loranode0.north west) -- node[above,xshift=-3pt,rotate=90] {per field node} (lora0.south west);

\end{tikzpicture}

==> img/rx2-wormhole.tex <==
\begin{tikzpicture}[
	y=-1cm,
	node distance=0,
]
\pgfmathsetmacro{\xed}{1}
\pgfmathsetmacro{\xatk}{3.5}
\pgfmathsetmacro{\xatkleft}{\xatk-0.5}
\pgfmathsetmacro{\xatkright}{\xatk+0.5}
\pgfmathsetmacro{\xgw}{6}
\pgfmathsetmacro{\rxdelay}{1.85}
\pgfmathsetmacro{\offsettop}{0.7}
\pgfmathsetmacro{\tprocessing}{0.4}
\pgfmathsetmacro{\symbheight}{0.1}
\pgfmathsetmacro{\frameheight}{0.6}
\pgfmathsetmacro{\framewidth}{0.3}

\pgfmathsetmacro{\ylen}{\offsettop+4.75*\frameheight+2*\tprocessing+\rxdelay+0.1}

% Arrows and labels for ED, Attacker and GW
\draw [->,thick] (\xed, 0)
	node [draw,fill=white] (toped) {{\strut}End Device}
	-- (\xed, \ylen);
\draw [->,thick] (\xatkleft,0) -- (\xatkleft, \ylen);
\draw [->,thick] (\xatkright,0) -- (\xatkright, \ylen);
\node [thick,draw,fill=white] (topatk) at (\xatk, 0) {{\strut}Attacker};
\draw [->,thick] (\xgw, 0)
	node [draw,fill=white] (topgw) {{\strut}Gateway}
	-- (\xgw, \ylen);

% First TX
\pgfmathsetmacro{\frametop}{\offsettop}
\tikzdrawframe{\xed}{\frametop}{black}{tx1_a_ed}{1}
\node [left=of tx1_a_ed_preamble.south west,annotation] {$up_n$};
\tikzdrawframe{\xatkleft}{\frametop}{gray}{tx1_a_atk}{1}
\node [inner sep=0] (jam) at ({\xatkright+1/4*(\xgw-\xatkright)},\frametop) {\includegraphics[scale=0.5]{img/icon-flash.pdf}};
\node [annotation] (jam_lbl) [right=-.2 of jam] {jammed};
\draw [txarrow] (tx1_a_ed_preamble.north east) -- (tx1_a_atk_preamble.north west);
\draw [txarrow,shorten >=.1cm] (tx1_a_atk_preamble.north west) -- (jam|-tx1_a_atk_preamble.north);

% RX windows
\tikzdrawwindow{\xed}{\frametop+\frameheight+\rxdelay}{rx1window}
\draw[decoration={brace,raise=2pt,mirror},decorate] 
(rx1window.west |- tx1_a_ed_payload.south west) -- node[left,xshift=-3pt] {$d_{rx_1}$} (rx1window.north west);
\tikzdrawwindow{\xed}{\frametop+\frameheight+2*\rxdelay}{rx2window}
\draw[decoration={brace,raise=2pt,mirror},decorate] 
(rx1window.north west) -- node[left,xshift=-3pt] {$d_{rx_2}$} (rx2window.north west);

% Replay of TX
\pgfmathsetmacro{\frametop}{\frametop+\frameheight+\tprocessing}
\tikzdrawframe{\xatkright}{\frametop}{black}{tx1_b_atk}{1}
\node [right=of tx1_b_atk_payload.east,annotation] {$up_n'$};
\tikzdrawframe{\xgw}{\frametop}{gray}{tx1_b_gw}{1}
\draw [txarrow] (tx1_b_atk_preamble.north east) -- (tx1_b_gw_preamble.north west);
\draw (tx1_a_atk_payload.south east) edge[bend right=30,->] node[below left,annotation,pos=0.96] {replay} (tx1_b_atk_preamble.north west);
\draw[decoration={brace,raise=2pt},decorate] 
(tx1_b_gw_preamble.north east|-tx1_a_atk_payload.south east)
	-- node[right,xshift=3pt] {$t_{proc_1}$} (tx1_b_gw_preamble.north east);
\draw [dotted] (tx1_a_atk_payload.south east) -- (tx1_b_gw_preamble.east|-tx1_a_atk_payload.south);
\draw[decoration={brace,raise=2pt},decorate] 
(tx1_b_gw_preamble.north east) -- node[right,xshift=3pt] {$t_{uplink}$} (tx1_b_gw_payload.south east);

% RX
\pgfmathsetmacro{\frametop}{\frametop+\frameheight+\rxdelay}
\tikzdrawframe{\xgw}{\frametop}{black}{rx_a_gw}{1}
\node [left=of rx_a_gw_payload.north west,annotation] {$down_n$};
\tikzdrawframe{\xatkright}{\frametop}{gray}{rx_a_atk}{1}
\draw [txarrow] (rx_a_gw_preamble.north west)
	-- (rx_a_atk_preamble.north east);
\draw [txarrow] (rx_a_atk_preamble.north east)
	-- (toped|-rx_a_atk_preamble.north east)
	node [above right,annotation] {misses rx1 window};
\draw[decoration={brace,raise=2pt},decorate] 
(tx1_b_gw_payload.south east) -- node[right,xshift=3pt] {$d_{rx1}$} (rx_a_gw_preamble.north east);
\draw[decoration={brace,raise=2pt},decorate] 
(rx_a_gw_preamble.north east) -- node[right,xshift=3pt] {$t_{downlink}$} (rx_a_gw_payload.south east);

% Replay of RX
\pgfmathsetmacro{\frametop}{\frametop+\frameheight+\tprocessing}
\tikzdrawframe{\xatkleft}{\frametop}{black}{rx_b_atk}{1.75}
\node [below left=of rx_b_atk_preamble.south west,annotation] {$down_n'$};
\tikzdrawframe{\xed}{\frametop}{gray}{rx_b_ed}{1.75}
\draw (rx_a_atk_preamble.north west) edge[bend right=45,->] node[left,align=right,annotation,pos=0.66] {replay on rx2} (rx_b_atk_preamble.north east);
\draw [txarrow] (rx_b_atk_preamble.north west) -- (rx_b_ed_preamble.north east);
\draw[decoration={brace,raise=2pt},decorate] 
(rx_a_gw_payload.south east) -- node[right,xshift=3pt] {$t_{proc_2}$} (rx_a_gw_payload.east|-rx_b_atk_preamble.north);
\draw [dotted] (rx_a_atk_payload.south east) -- (rx_a_gw_payload.south west);
\draw [dotted] (rx_b_atk_preamble.north east) -- (rx_a_gw_payload.south east|-rx_b_atk_preamble.north);
\draw[decoration={brace,raise=2pt},decorate] 
(rx_b_atk_preamble.north east) -- node[right,xshift=6pt,inner sep=1,fill=white] {$t_{downlink'}$} (rx_b_atk_payload.south east);

\end{tikzpicture}


==> img/timing-rx2.tex <==
\begin{tikzpicture}[
	y=-1cm,
]
	\pgfmathsetmacro{\barheight}{0.33}
	\pgfmathsetmacro{\scaling}{333}
	\pgfmathsetmacro{\mindata}{5} % minimum entries per block for drawing
	\pgfmathsetmacro{\yoffset}{-2*\barheight}

	\DTLforeach*{rx2timingfile}{
		\dr=datarate,
		\proca=proc1_mean,
		\procan=proc1_n,
		\procastd=proc1_std,
		\procb=proc2_mean,
		\procbn=proc2_n,
		\procbstd=proc2_std,
		\uplink=uplink_mean,
		\downlink=downlink_mean,
		\downlinkn=downlink_n,
		\rxda=rxdelay1_mean,
		\rxdastd=rxdelay1_std,
		\rxdan=rxdelay1_n,
		\rxdb=rxdelay2_mean,
		\rxdbstd=rxdelay2_std}{

		\pgfmathsetmacro{\xoffset}{0}
		\pgfmathsetmacro{\yoffset}{\yoffset+1.75*\barheight}

		% Label
		\node at (\xoffset, {\yoffset+0.5*\barheight}) (lblanchor\dr) {};
		\node [left=0.3 of lblanchor\dr,align=right,inner sep=0, outer sep=0] {DR\dr};

		% First processing time
		\pgfmathsetmacro{\xoffset}{\xoffset+\proca/\scaling}
		\draw [|-|] (\xoffset-0.5*\procastd/\scaling,\yoffset+0.5*\barheight)
			-- (\xoffset+0.5*\procastd/\scaling,\yoffset+0.5*\barheight);

		% Replay of uplink
		\draw [pattern=north west lines,pattern color=gray] (\xoffset, \yoffset) rectangle ({\xoffset+\uplink/\scaling}, \yoffset+\barheight);
		\node at (\xoffset, \yoffset+\barheight) (uplink\dr) {};
		\pgfmathsetmacro{\xoffset}{\xoffset+\uplink/\scaling}
		\node at (\xoffset, \yoffset+\barheight) (uplinkstart\dr) {};
		\node at (\xoffset+\uplink/\scaling/2, \yoffset+\barheight) (uplinkcenter\dr) {};

		% rxdelay 1
			\pgfmathsetmacro{\xoffset}{\xoffset+\rxda/\scaling}

		% downlink
		\ifthenelse{\downlinkn>5}{
			\draw [fill=gray] (\xoffset, \yoffset) rectangle ({\xoffset+\downlink/\scaling}, \yoffset+\barheight);
			\node at ({\xoffset+\downlink/\scaling}, \yoffset+\barheight) (downlink\dr) {};
			\node at (\xoffset, \yoffset+\barheight) (downlinkend\dr) {};
			\pgfmathsetmacro{\xoffset}{\xoffset+\downlink/\scaling}
		}{
			\ifthenelse{\dr=1}{
				% pseudo-frame for DR1
				\draw [fill=gray] (2200/\scaling, \yoffset) -- ({(\proca+\uplink+1000)/\scaling}, \yoffset) |- (2200/\scaling, \yoffset+\barheight);
			}{}
		}

		% Processing and waiting time
		\ifthenelse{\procbn>\mindata}{
			\pgfmathsetmacro{\xoffset}{\xoffset+\procb/\scaling}
		}{}

		% Replay fo downlink
		\ifthenelse{\procbn>\mindata}{
			\pgfmathsetmacro{\xoffset}{\rxdb/\scaling}
			\draw [pattern=north west lines,pattern color=gray] (2200/\scaling, \yoffset) -- (\xoffset, \yoffset) |- node (downlinkright\dr) {} (2200/\scaling, \yoffset+\barheight);
			\draw [|-|] (\xoffset-0.5*\rxdbstd/\scaling,\yoffset+0.5*\barheight)
				-- (\xoffset+0.5*\rxdbstd/\scaling,\yoffset+0.5*\barheight);
			\node at (\xoffset, \yoffset+\barheight) (downlinkrep\dr) {};
			\node at (\xoffset+0.1, \yoffset+\barheight) (downlinkrepstart\dr) {};
		}{}

	}

	% Axis
	\draw [->] (-0.3,0-\barheight+0.1) -- node [below=-.05,scale=0.8,pos=.95] {$t$ (\si{\milli\second})} (2200/\scaling, 0-\barheight+0.1);
	\foreach \xval in {0,500,1000,1500,2000}{
		\draw (\xval/\scaling,0-\barheight+0.1) -- node (axis\xval) [above=.025,scale=0.8] {\num{\xval}} (\xval/\scaling,0-\barheight);
	}

	% t0, rx1, rx2
	\node [above=0.1 of axis0,align=center,scale=0.8] {$t_0$};
	\node [above=0.1 of axis1000,align=center,scale=0.8] {$rx_1$};
	\node [above=0.1 of axis2000,align=center,scale=0.8] {$rx_2$};
	\draw [dotted] (0, \yoffset+\barheight) -- (0, -\barheight);
	\draw [dotted] (1000/\scaling, \yoffset+\barheight) -- (1000/\scaling, -\barheight);
	\draw [dotted] (2000/\scaling, \yoffset+\barheight) -- (2000/\scaling, -\barheight);

	% lables
	\node [below=0 of uplinkcenter5,inner sep=0,scale=0.8,xshift=-3] {\strut{}$up_n'$};
	\node [below=0 of downlink5,inner sep=0,scale=0.8] {\strut{}$down_n$};
	\node [below=0 of downlinkrep5,inner sep=0,scale=0.8,xshift=6] {\strut{}$down_n'$};
	\draw[decoration={brace,raise=2pt,mirror,aspect=0.2},decorate]
		(0,\yoffset+\barheight) -- node[below left,yshift=-2pt,xshift=3pt,scale=0.8] {$t_{proc_1}$} (uplinkstart5);
	\draw[decoration={brace,raise=2pt,mirror},decorate]
		(uplink5) -- node[below,yshift=-2pt,scale=0.8] {$d_{rx_1}$} (downlink5);
	\draw[decoration={brace,raise=2pt,mirror},decorate]
		(downlinkend5) -- node[below,yshift=-2pt,scale=0.8] {$t_{proc_2}$} (downlinkrepstart5);
	
	% Improvised legend
	\node (atklbl) [above=1.15 of downlinkright5,scale=0.85,xshift=-13pt] {{\strut}sent by attacker};
	\node (atkicon) [left=0 of atklbl,pattern=north west lines,pattern color=gray,draw=black,minimum height=.25cm,minimum width=.25cm,inner sep=0, outer sep=0] {};
	\node (netlbl) [left=0.25 of atkicon,scale=0.85] {{\strut}sent by network};
	\node (neticon) [left=0 of netlbl,fill=gray,draw=black,draw=black,minimum height=.25cm,minimum width=.25cm,inner sep=0, outer sep=0] {};

\end{tikzpicture}

==> img/topology.tex <==
\begin{tikzpicture}
	% End Device
	\node (icon_ed) {\includegraphics[scale=0.5]{icon-end-device}};
	\node [annotation] (text_ed) [below=-0.2 of icon_ed] {End Device};

	% Gateway
	\node (icon_gw) [right=3cm of icon_ed] {\includegraphics[scale=0.5]{img/icon-gateway.pdf}};
	\node [annotation] (text_gw) [below=-0.2 of icon_gw] {Gateway};

	% Attacker node near End Device
	\node (icon_atk_ed) [left=0.5cm of icon_ed] {\includegraphics[scale=0.5]{img/icon-attacker-node.pdf}};
	\node [annotation] (text_atk_ed) [below=-0.2 of icon_atk_ed] {Node\textsubscript{ED}};

	% Attacker node near Gateway
	\node (icon_atk_gw) [right=0.5cm of icon_gw] {\includegraphics[scale=0.5]{img/icon-attacker-node.pdf}};
	\node [annotation] (text_atk_gw) [below=-0.2 of icon_atk_gw] {Node\textsubscript{GW}};
	
	% Attacker controller
	\node (icon_atk_ctrl) [below=0.15cm of text_gw] {\includegraphics[scale=0.5]{img/icon-attacker-controller.pdf}};
	\node [annotation] (text_atk_ctrl) [below=-0.2 of icon_atk_ctrl] {Controller};

	% Attacker communication
	\draw [<->,inkscape-firebrick] (text_atk_ed) |- node [black] [annotation,above,pos=0.7] {Internet, via VPN} (icon_atk_ctrl);
	\draw [<->,inkscape-firebrick] (text_atk_gw) |- (icon_atk_ctrl);

	% Network Server
	\node (icon_ns) [above=.25cm of icon_atk_gw] {\includegraphics[scale=0.5]{img/icon-network-server.pdf}};
	\node [annotation] (text_ns) [below=-0.2 of icon_ns] {Network Server};
	
	% LoRaWAN communication
	\draw [<->,dashed] (icon_ed) -- node [black] [annotation,above] {LoRaWAN} (icon_gw);
	\draw [<->] (icon_gw) |- node [black] [annotation,left,align=right,pos=0.33] {Packet Forwarder\\Protocol} (icon_ns);
\end{tikzpicture}


==> img/unidirectional-wormhole.tex <==
\begin{tikzpicture}[
	y=-1cm,
	node distance=0,
]
\pgfmathsetmacro{\xed}{1}
\pgfmathsetmacro{\xatk}{3.5}
\pgfmathsetmacro{\xatkleft}{\xatk-0.5}
\pgfmathsetmacro{\xatkright}{\xatk+0.5}
\pgfmathsetmacro{\xgw}{6}
\pgfmathsetmacro{\rxdelay}{0.9}
\pgfmathsetmacro{\offsettop}{0.6}
\pgfmathsetmacro{\tprocessing}{0.5}
\pgfmathsetmacro{\symbheight}{0.1}
\pgfmathsetmacro{\frameheight}{0.3}
\pgfmathsetmacro{\framewidth}{0.3}

\pgfmathsetmacro{\ylen}{\offsettop+3*\frameheight+\tprocessing+\rxdelay+0.4}

% Arrows and labels for ED, Attacker and GW
\draw [->,thick] (\xed, 0)
	node [draw,fill=white] (toped) {{\strut}End Device}
	-- (\xed, \ylen);
\draw [->,thick] (\xatkleft,0) -- (\xatkleft, \ylen);
\draw [->,thick] (\xatkright,0) -- (\xatkright, \ylen);
\node [thick,draw,fill=white] (topatk) at (\xatk, 0) {{\strut}Attacker};
\draw [->,thick] (\xgw, 0)
	node [draw,fill=white] (topgw) {{\strut}Gateway}
	-- (\xgw, \ylen);

% First TX
\pgfmathsetmacro{\frametop}{\offsettop}
\tikzdrawframe{\xed}{\frametop}{black}{tx1_a_ed}{1}
\node [left=of tx1_a_ed_preamble.south west,annotation] {$up_n$};
\tikzdrawframe{\xatkleft}{\frametop}{gray}{tx1_a_atk}{1}
\node [inner sep=0] (jam) at ({\xatkright+1/4*(\xgw-\xatkright)},\frametop) {\includegraphics[scale=0.5]{img/icon-flash.pdf}};
\node [annotation] (jam_lbl) [right=-.2 of jam] {jammed};
\draw [txarrow] (tx1_a_ed_preamble.north east) -- (tx1_a_atk_preamble.north west);
\draw [txarrow,shorten >=.1cm] (tx1_a_atk_preamble.north west) -- (jam|-tx1_a_atk_preamble.north);

% RX windows
\tikzdrawwindow{\xed}{\frametop+\frameheight+\rxdelay}{rx1window}
\node [right=of rx1window,scale=0.7] {rx1 window};
\draw[decoration={brace,raise=2pt,mirror},decorate] 
(rx1window.west |- tx1_a_ed_payload.south west) -- node[left,xshift=-3pt] {$d_{rx_1}$} (rx1window.north west);
\tikzdrawwindow{\xed}{\frametop+\frameheight+2*\rxdelay}{rx2window}
\node [right=of rx2window,scale=0.7] {rx2 window};
\draw[decoration={brace,raise=2pt,mirror},decorate] 
(rx1window.north west) -- node[left,xshift=-3pt] {$d_{rx_2}$} (rx2window.north west);

% Replay of TX
\pgfmathsetmacro{\frametop}{\frametop+\frameheight+\tprocessing}
\tikzdrawframe{\xatkright}{\frametop}{black}{tx1_b_atk}{1}
\node [left=of tx1_b_atk_preamble.south west,annotation] {$up_n'$};
\tikzdrawframe{\xgw}{\frametop}{gray}{tx1_b_gw}{1}
\draw [txarrow] (tx1_b_atk_preamble.45) -- (tx1_b_gw_preamble.135);
\draw (tx1_a_atk_payload.south east) edge[bend right=15,->] node[annotation,below left,pos=0.97] {replay} (tx1_b_atk_preamble.north west);
\draw[decoration={brace,raise=2pt},decorate] 
(tx1_b_gw_preamble.north east|-tx1_a_atk_payload.south east) -- node[right,xshift=3pt] {$t_{processing}$} (tx1_b_gw_preamble.north east);
\draw [dotted] (tx1_b_gw_preamble.north east|-tx1_a_atk_payload.south east) -- (tx1_a_atk_payload.south east);
\draw[decoration={brace,raise=2pt},decorate] 
(tx1_b_gw_preamble.north east) -- node[right,xshift=3pt] {$t_{uplink}$} (tx1_b_gw_payload.south east);

% RX
\pgfmathsetmacro{\frametop}{\frametop+\frameheight+\rxdelay}
\tikzdrawframe{\xgw}{\frametop}{black}{rx_a_gw}{1}
\node [below left=of rx_a_gw_preamble.west,annotation] {$down_n$};
\draw [txarrow] (rx_a_gw_preamble.north west) -- (toped|-rx_a_gw_preamble.north) node [annotation,above right,align=left] {misses both rx windows};
\draw[decoration={brace,raise=2pt},decorate] 
(tx1_b_gw_payload.south east) -- node[right,xshift=3pt] {$d_{rx1}$} (rx_a_gw_preamble.north east);
\draw[decoration={brace,raise=2pt},decorate] 
(rx_a_gw_preamble.north east) -- node[right,xshift=3pt] {$t_{downlink}$} (rx_a_gw_payload.south east);

% Legend
\node (legendtoptmp) at(\xed,\ylen+0.2) {};
\node (legendtop) at(toped.west|-legendtoptmp) {};

% rx frame
\node [right=of legendtop,draw,fill=white,rectangle,minimum width=4*1,minimum height=3] (legend_tx_preamble) {};
\node [draw,fill=black,rectangle,minimum width=10*1,minimum height=3] (legend_tx_payload) [right=of legend_tx_preamble] {};
\node (legend_tx_label) [right=of legend_tx_payload,annotation] {frame sent};

\node [right=.5 of legend_tx_label,draw,fill=white,rectangle,minimum width=4*1,minimum height=3] (legend_rx_preamble) {};
\node [draw,fill=gray,rectangle,minimum width=10*1,minimum height=3] (legend_rx_payload) [right=of legend_rx_preamble] {};
\node [right=of legend_rx_payload,annotation] {frame received};
\draw[decoration={brace,raise=2pt},decorate]
(legend_rx_preamble.south east) -- node[below left,xshift=3pt,yshift=-2pt,scale=0.8] {\strut{}preamble} (legend_rx_preamble.south west);
\draw[decoration={brace,raise=2pt},decorate]
(legend_rx_payload.south east) -- node[below right,xshift=-3pt,yshift=-2pt,scale=0.8] {\strut{}payload} (legend_rx_payload.south west);

\end{tikzpicture}

